Generalization in Text-based Games via Hierarchical Reinforcement Learning

Deep reinforcement learning provides a promising approach for text-based games in studying natural language communication between humans and artificial agents. However, the generalization still remains a big challenge as the agents depend critically on the complexity and variety of training tasks. In this paper, we address this problem by introducing a hierarchical framework built upon the knowledge graph-based RL agent. In the high level, a meta-policy is executed to decompose the whole game into a set of subtasks specified by textual goals, and select one of them based on the KG. Then a sub-policy in the low level is executed to conduct goal-conditioned reinforcement learning. We carry out experiments on games with various difficulty levels and show that the proposed method enjoys favorable generalizability.

==> (inline-0) <==
\begin{lstlisting}
===== ----- ===== Step 0 ===== ----- =====
Obs: [['bathroom', 'corridor', 'west_of'], ['bed', 'bedroom', 'at'], ['bedroom', 'livingroom', 'north_of'], ['cookbook', 'counter', 'on'], ['corridor', 'bathroom', 'east_of'], ['corridor', 'kitchen', 'north_of'], ['corridor', 'livingroom', 'south_of'], ['counter', 'kitchen', 'at'], ['fridge', 'closed', 'is'], ['fridge', 'kitchen', 'at'], ['frosted-glass door', 'closed', 'is'], ['frosted-glass door', 'kitchen', 'south_of'], ['frosted-glass door', 'pantry', 'north_of'], ['kitchen', 'corridor', 'south_of'], ['knife', 'counter', 'on'], ['livingroom', 'bedroom', 'south_of'], ['livingroom', 'corridor', 'north_of'], ['oven', 'kitchen', 'at'], ['player', 'bathroom', 'at'], ['red apple', 'chopped', 'needs'], ['red apple', 'cookbook', 'part_of'], ['red apple', 'counter', 'on'], ['red apple', 'raw', 'is'], ['red apple', 'roasted', 'needs'], ['red apple', 'uncut', 'is'], ['red hot pepper', 'fridge', 'in'], ['red hot pepper', 'raw', 'is'], ['red hot pepper', 'uncut', 'is'], ['red onion', 'cookbook', 'part_of'], ['red onion', 'fridge', 'in'], ['red onion', 'fried', 'needs'], ['red onion', 'raw', 'is'], ['red onion', 'sliced', 'needs'], ['red onion', 'uncut', 'is'], ['red potato', 'cookbook', 'part_of'], ['red potato', 'counter', 'on'], ['red potato', 'diced', 'needs'], ['red potato', 'fried', 'needs'], ['red potato', 'uncut', 'is'], ['shelf', 'pantry', 'at'], ['sofa', 'livingroom', 'at'], ['stove', 'kitchen', 'at'], ['table', 'kitchen', 'at'], ['toilet', 'bathroom', 'at'], ['white onion', 'fridge', 'in'], ['white onion', 'raw', 'is'], ['white onion', 'uncut', 'is'], ['yellow potato', 'counter', 'on'], ['yellow potato', 'uncut', 'is']]
Admissible actions: ['go east']
Choose: go east
Reward: 0|Score: 0|Done: False

===== ----- ===== Step 1 ===== ----- =====
Obs: [['bathroom', 'corridor', 'west_of'], ['bed', 'bedroom', 'at'], ['bedroom', 'livingroom', 'north_of'], ['cookbook', 'counter', 'on'], ['corridor', 'bathroom', 'east_of'], ['corridor', 'kitchen', 'north_of'], ['corridor', 'livingroom', 'south_of'], ['counter', 'kitchen', 'at'], ['fridge', 'closed', 'is'], ['fridge', 'kitchen', 'at'], ['frosted-glass door', 'closed', 'is'], ['frosted-glass door', 'kitchen', 'south_of'], ['frosted-glass door', 'pantry', 'north_of'], ['kitchen', 'corridor', 'south_of'], ['knife', 'counter', 'on'], ['livingroom', 'bedroom', 'south_of'], ['livingroom', 'corridor', 'north_of'], ['oven', 'kitchen', 'at'], ['player', 'corridor', 'at'], ['red apple', 'chopped', 'needs'], ['red apple', 'cookbook', 'part_of'], ['red apple', 'counter', 'on'], ['red apple', 'raw', 'is'], ['red apple', 'roasted', 'needs'], ['red apple', 'uncut', 'is'], ['red hot pepper', 'fridge', 'in'], ['red hot pepper', 'raw', 'is'], ['red hot pepper', 'uncut', 'is'], ['red onion', 'cookbook', 'part_of'], ['red onion', 'fridge', 'in'], ['red onion', 'fried', 'needs'], ['red onion', 'raw', 'is'], ['red onion', 'sliced', 'needs'], ['red onion', 'uncut', 'is'], ['red potato', 'cookbook', 'part_of'], ['red potato', 'counter', 'on'], ['red potato', 'diced', 'needs'], ['red potato', 'fried', 'needs'], ['red potato', 'uncut', 'is'], ['shelf', 'pantry', 'at'], ['sofa', 'livingroom', 'at'], ['stove', 'kitchen', 'at'], ['table', 'kitchen', 'at'], ['toilet', 'bathroom', 'at'], ['white onion', 'fridge', 'in'], ['white onion', 'raw', 'is'], ['white onion', 'uncut', 'is'], ['yellow potato', 'counter', 'on'], ['yellow potato', 'uncut', 'is']]
Admissible actions: ['go north', 'go south', 'go west']
Choose: go south
Reward: 0|Score: 0|Done: False

===== ----- ===== Step 2 ===== ----- =====
Obs: [['bathroom', 'corridor', 'west_of'], ['bed', 'bedroom', 'at'], ['bedroom', 'livingroom', 'north_of'], ['cookbook', 'counter', 'on'], ['corridor', 'bathroom', 'east_of'], ['corridor', 'kitchen', 'north_of'], ['corridor', 'livingroom', 'south_of'], ['counter', 'kitchen', 'at'], ['fridge', 'closed', 'is'], ['fridge', 'kitchen', 'at'], ['frosted-glass door', 'closed', 'is'], ['frosted-glass door', 'kitchen', 'south_of'], ['frosted-glass door', 'pantry', 'north_of'], ['kitchen', 'corridor', 'south_of'], ['knife', 'counter', 'on'], ['livingroom', 'bedroom', 'south_of'], ['livingroom', 'corridor', 'north_of'], ['oven', 'kitchen', 'at'], ['player', 'kitchen', 'at'], ['red apple', 'chopped', 'needs'], ['red apple', 'cookbook', 'part_of'], ['red apple', 'counter', 'on'], ['red apple', 'raw', 'is'], ['red apple', 'roasted', 'needs'], ['red apple', 'uncut', 'is'], ['red hot pepper', 'fridge', 'in'], ['red hot pepper', 'raw', 'is'], ['red hot pepper', 'uncut', 'is'], ['red onion', 'cookbook', 'part_of'], ['red onion', 'fridge', 'in'], ['red onion', 'fried', 'needs'], ['red onion', 'raw', 'is'], ['red onion', 'sliced', 'needs'], ['red onion', 'uncut', 'is'], ['red potato', 'cookbook', 'part_of'], ['red potato', 'counter', 'on'], ['red potato', 'diced', 'needs'], ['red potato', 'fried', 'needs'], ['red potato', 'uncut', 'is'], ['shelf', 'pantry', 'at'], ['sofa', 'livingroom', 'at'], ['stove', 'kitchen', 'at'], ['table', 'kitchen', 'at'], ['toilet', 'bathroom', 'at'], ['white onion', 'fridge', 'in'], ['white onion', 'raw', 'is'], ['white onion', 'uncut', 'is'], ['yellow potato', 'counter', 'on'], ['yellow potato', 'uncut', 'is']]
Admissible actions: ['examine cookbook', 'go north', 'open fridge', 'open frosted-glass door', 'take cookbook from counter', 'take knife from counter', 'take red apple from counter', 'take red potato from counter', 'take yellow potato from counter']
Choose: examine cookbook
Reward: 0|Score: 0|Done: False

===== ----- ===== Step 3 ===== ----- =====
Obs: [['bathroom', 'corridor', 'west_of'], ['bed', 'bedroom', 'at'], ['bedroom', 'livingroom', 'north_of'], ['cookbook', 'counter', 'on'], ['corridor', 'bathroom', 'east_of'], ['corridor', 'kitchen', 'north_of'], ['corridor', 'livingroom', 'south_of'], ['counter', 'kitchen', 'at'], ['fridge', 'closed', 'is'], ['fridge', 'kitchen', 'at'], ['frosted-glass door', 'closed', 'is'], ['frosted-glass door', 'kitchen', 'south_of'], ['frosted-glass door', 'pantry', 'north_of'], ['kitchen', 'corridor', 'south_of'], ['knife', 'counter', 'on'], ['livingroom', 'bedroom', 'south_of'], ['livingroom', 'corridor', 'north_of'], ['oven', 'kitchen', 'at'], ['player', 'kitchen', 'at'], ['red apple', 'chopped', 'needs'], ['red apple', 'cookbook', 'part_of'], ['red apple', 'counter', 'on'], ['red apple', 'raw', 'is'], ['red apple', 'roasted', 'needs'], ['red apple', 'uncut', 'is'], ['red hot pepper', 'fridge', 'in'], ['red hot pepper', 'raw', 'is'], ['red hot pepper', 'uncut', 'is'], ['red onion', 'cookbook', 'part_of'], ['red onion', 'fridge', 'in'], ['red onion', 'fried', 'needs'], ['red onion', 'raw', 'is'], ['red onion', 'sliced', 'needs'], ['red onion', 'uncut', 'is'], ['red potato', 'cookbook', 'part_of'], ['red potato', 'counter', 'on'], ['red potato', 'diced', 'needs'], ['red potato', 'fried', 'needs'], ['red potato', 'uncut', 'is'], ['shelf', 'pantry', 'at'], ['sofa', 'livingroom', 'at'], ['stove', 'kitchen', 'at'], ['table', 'kitchen', 'at'], ['toilet', 'bathroom', 'at'], ['white onion', 'fridge', 'in'], ['white onion', 'raw', 'is'], ['white onion', 'uncut', 'is'], ['yellow potato', 'counter', 'on'], ['yellow potato', 'uncut', 'is']]
Admissible actions: ['examine cookbook', 'go north', 'open fridge', 'open frosted-glass door', 'take cookbook from counter', 'take knife from counter', 'take red apple from counter', 'take red potato from counter', 'take yellow potato from counter']
Choose: take red apple from counter
Reward: 1|Score: 1|Done: False

===== ----- ===== Step 4 ===== ----- =====
Obs: [['bathroom', 'corridor', 'west_of'], ['bed', 'bedroom', 'at'], ['bedroom', 'livingroom', 'north_of'], ['cookbook', 'counter', 'on'], ['corridor', 'bathroom', 'east_of'], ['corridor', 'kitchen', 'north_of'], ['corridor', 'livingroom', 'south_of'], ['counter', 'kitchen', 'at'], ['fridge', 'closed', 'is'], ['fridge', 'kitchen', 'at'], ['frosted-glass door', 'closed', 'is'], ['frosted-glass door', 'kitchen', 'south_of'], ['frosted-glass door', 'pantry', 'north_of'], ['kitchen', 'corridor', 'south_of'], ['knife', 'counter', 'on'], ['livingroom', 'bedroom', 'south_of'], ['livingroom', 'corridor', 'north_of'], ['oven', 'kitchen', 'at'], ['player', 'kitchen', 'at'], ['red apple', 'chopped', 'needs'], ['red apple', 'cookbook', 'part_of'], ['red apple', 'player', 'in'], ['red apple', 'raw', 'is'], ['red apple', 'roasted', 'needs'], ['red apple', 'uncut', 'is'], ['red hot pepper', 'fridge', 'in'], ['red hot pepper', 'raw', 'is'], ['red hot pepper', 'uncut', 'is'], ['red onion', 'cookbook', 'part_of'], ['red onion', 'fridge', 'in'], ['red onion', 'fried', 'needs'], ['red onion', 'raw', 'is'], ['red onion', 'sliced', 'needs'], ['red onion', 'uncut', 'is'], ['red potato', 'cookbook', 'part_of'], ['red potato', 'counter', 'on'], ['red potato', 'diced', 'needs'], ['red potato', 'fried', 'needs'], ['red potato', 'uncut', 'is'], ['shelf', 'pantry', 'at'], ['sofa', 'livingroom', 'at'], ['stove', 'kitchen', 'at'], ['table', 'kitchen', 'at'], ['toilet', 'bathroom', 'at'], ['white onion', 'fridge', 'in'], ['white onion', 'raw', 'is'], ['white onion', 'uncut', 'is'], ['yellow potato', 'counter', 'on'], ['yellow potato', 'uncut', 'is']]
Admissible actions: ['cook red apple with oven', 'cook red apple with stove', 'drop red apple', 'eat red apple', 'examine cookbook', 'go north', 'open fridge', 'open frosted-glass door', 'prepare meal', 'put red apple on counter', 'put red apple on stove', 'put red apple on table', 'take cookbook from counter', 'take knife from counter', 'take red potato from counter', 'take yellow potato from counter']
Choose: open fridge
Reward: 0|Score: 1|Done: False

===== ----- ===== Step 5 ===== ----- =====
Obs: [['bathroom', 'corridor', 'west_of'], ['bed', 'bedroom', 'at'], ['bedroom', 'livingroom', 'north_of'], ['cookbook', 'counter', 'on'], ['corridor', 'bathroom', 'east_of'], ['corridor', 'kitchen', 'north_of'], ['corridor', 'livingroom', 'south_of'], ['counter', 'kitchen', 'at'], ['fridge', 'kitchen', 'at'], ['fridge', 'open', 'is'], ['frosted-glass door', 'closed', 'is'], ['frosted-glass door', 'kitchen', 'south_of'], ['frosted-glass door', 'pantry', 'north_of'], ['kitchen', 'corridor', 'south_of'], ['knife', 'counter', 'on'], ['livingroom', 'bedroom', 'south_of'], ['livingroom', 'corridor', 'north_of'], ['oven', 'kitchen', 'at'], ['player', 'kitchen', 'at'], ['red apple', 'chopped', 'needs'], ['red apple', 'cookbook', 'part_of'], ['red apple', 'player', 'in'], ['red apple', 'raw', 'is'], ['red apple', 'roasted', 'needs'], ['red apple', 'uncut', 'is'], ['red hot pepper', 'fridge', 'in'], ['red hot pepper', 'raw', 'is'], ['red hot pepper', 'uncut', 'is'], ['red onion', 'cookbook', 'part_of'], ['red onion', 'fridge', 'in'], ['red onion', 'fried', 'needs'], ['red onion', 'raw', 'is'], ['red onion', 'sliced', 'needs'], ['red onion', 'uncut', 'is'], ['red potato', 'cookbook', 'part_of'], ['red potato', 'counter', 'on'], ['red potato', 'diced', 'needs'], ['red potato', 'fried', 'needs'], ['red potato', 'uncut', 'is'], ['shelf', 'pantry', 'at'], ['sofa', 'livingroom', 'at'], ['stove', 'kitchen', 'at'], ['table', 'kitchen', 'at'], ['toilet', 'bathroom', 'at'], ['white onion', 'fridge', 'in'], ['white onion', 'raw', 'is'], ['white onion', 'uncut', 'is'], ['yellow potato', 'counter', 'on'], ['yellow potato', 'uncut', 'is']]
Admissible actions: ['close fridge', 'cook red apple with oven', 'cook red apple with stove', 'drop red apple', 'eat red apple', 'examine cookbook', 'go north', 'insert red apple into fridge', 'open frosted-glass door', 'prepare meal', 'put red apple on counter', 'put red apple on stove', 'put red apple on table', 'take cookbook from counter', 'take knife from counter', 'take red hot pepper from fridge', 'take red onion from fridge', 'take red potato from counter', 'take white onion from fridge', 'take yellow potato from counter']
Choose: take red onion from fridge
Reward: 1|Score: 2|Done: False

===== ----- ===== Step 6 ===== ----- =====
Obs: [['bathroom', 'corridor', 'west_of'], ['bed', 'bedroom', 'at'], ['bedroom', 'livingroom', 'north_of'], ['cookbook', 'counter', 'on'], ['corridor', 'bathroom', 'east_of'], ['corridor', 'kitchen', 'north_of'], ['corridor', 'livingroom', 'south_of'], ['counter', 'kitchen', 'at'], ['fridge', 'kitchen', 'at'], ['fridge', 'open', 'is'], ['frosted-glass door', 'closed', 'is'], ['frosted-glass door', 'kitchen', 'south_of'], ['frosted-glass door', 'pantry', 'north_of'], ['kitchen', 'corridor', 'south_of'], ['knife', 'counter', 'on'], ['livingroom', 'bedroom', 'south_of'], ['livingroom', 'corridor', 'north_of'], ['oven', 'kitchen', 'at'], ['player', 'kitchen', 'at'], ['red apple', 'chopped', 'needs'], ['red apple', 'cookbook', 'part_of'], ['red apple', 'player', 'in'], ['red apple', 'raw', 'is'], ['red apple', 'roasted', 'needs'], ['red apple', 'uncut', 'is'], ['red hot pepper', 'fridge', 'in'], ['red hot pepper', 'raw', 'is'], ['red hot pepper', 'uncut', 'is'], ['red onion', 'cookbook', 'part_of'], ['red onion', 'fried', 'needs'], ['red onion', 'player', 'in'], ['red onion', 'raw', 'is'], ['red onion', 'sliced', 'needs'], ['red onion', 'uncut', 'is'], ['red potato', 'cookbook', 'part_of'], ['red potato', 'counter', 'on'], ['red potato', 'diced', 'needs'], ['red potato', 'fried', 'needs'], ['red potato', 'uncut', 'is'], ['shelf', 'pantry', 'at'], ['sofa', 'livingroom', 'at'], ['stove', 'kitchen', 'at'], ['table', 'kitchen', 'at'], ['toilet', 'bathroom', 'at'], ['white onion', 'fridge', 'in'], ['white onion', 'raw', 'is'], ['white onion', 'uncut', 'is'], ['yellow potato', 'counter', 'on'], ['yellow potato', 'uncut', 'is']]
Admissible actions: ['close fridge', 'cook red apple with oven', 'cook red apple with stove', 'cook red onion with oven', 'cook red onion with stove', 'drop red apple', 'drop red onion', 'eat red apple', 'eat red onion', 'examine cookbook', 'go north', 'insert red apple into fridge', 'insert red onion into fridge', 'open frosted-glass door', 'prepare meal', 'put red apple on counter', 'put red apple on stove', 'put red apple on table', 'put red onion on counter', 'put red onion on stove', 'put red onion on table', 'take cookbook from counter', 'take knife from counter', 'take red hot pepper from fridge', 'take red potato from counter', 'take white onion from fridge', 'take yellow potato from counter']
Choose: take red potato from counter
Reward: 1|Score: 3|Done: False

===== ----- ===== Step 7 ===== ----- =====
Obs: [['bathroom', 'corridor', 'west_of'], ['bed', 'bedroom', 'at'], ['bedroom', 'livingroom', 'north_of'], ['cookbook', 'counter', 'on'], ['corridor', 'bathroom', 'east_of'], ['corridor', 'kitchen', 'north_of'], ['corridor', 'livingroom', 'south_of'], ['counter', 'kitchen', 'at'], ['fridge', 'kitchen', 'at'], ['fridge', 'open', 'is'], ['frosted-glass door', 'closed', 'is'], ['frosted-glass door', 'kitchen', 'south_of'], ['frosted-glass door', 'pantry', 'north_of'], ['kitchen', 'corridor', 'south_of'], ['knife', 'counter', 'on'], ['livingroom', 'bedroom', 'south_of'], ['livingroom', 'corridor', 'north_of'], ['oven', 'kitchen', 'at'], ['player', 'kitchen', 'at'], ['red apple', 'chopped', 'needs'], ['red apple', 'cookbook', 'part_of'], ['red apple', 'player', 'in'], ['red apple', 'raw', 'is'], ['red apple', 'roasted', 'needs'], ['red apple', 'uncut', 'is'], ['red hot pepper', 'fridge', 'in'], ['red hot pepper', 'raw', 'is'], ['red hot pepper', 'uncut', 'is'], ['red onion', 'cookbook', 'part_of'], ['red onion', 'fried', 'needs'], ['red onion', 'player', 'in'], ['red onion', 'raw', 'is'], ['red onion', 'sliced', 'needs'], ['red onion', 'uncut', 'is'], ['red potato', 'cookbook', 'part_of'], ['red potato', 'diced', 'needs'], ['red potato', 'fried', 'needs'], ['red potato', 'player', 'in'], ['red potato', 'uncut', 'is'], ['shelf', 'pantry', 'at'], ['sofa', 'livingroom', 'at'], ['stove', 'kitchen', 'at'], ['table', 'kitchen', 'at'], ['toilet', 'bathroom', 'at'], ['white onion', 'fridge', 'in'], ['white onion', 'raw', 'is'], ['white onion', 'uncut', 'is'], ['yellow potato', 'counter', 'on'], ['yellow potato', 'uncut', 'is']]
Admissible actions: ['close fridge', 'cook red apple with oven', 'cook red apple with stove', 'cook red onion with oven', 'cook red onion with stove', 'cook red potato with oven', 'cook red potato with stove', 'drop red apple', 'drop red onion', 'drop red potato', 'eat red apple', 'eat red onion', 'examine cookbook', 'go north', 'insert red apple into fridge', 'insert red onion into fridge', 'insert red potato into fridge', 'open frosted-glass door', 'prepare meal', 'put red apple on counter', 'put red apple on stove', 'put red apple on table', 'put red onion on counter', 'put red onion on stove', 'put red onion on table', 'put red potato on counter', 'put red potato on stove', 'put red potato on table', 'take cookbook from counter', 'take knife from counter', 'take red hot pepper from fridge', 'take white onion from fridge', 'take yellow potato from counter']
Choose: cook red apple with oven
Reward: 1|Score: 4|Done: False

===== ----- ===== Step 8 ===== ----- =====
Obs: [['bathroom', 'corridor', 'west_of'], ['bed', 'bedroom', 'at'], ['bedroom', 'livingroom', 'north_of'], ['cookbook', 'counter', 'on'], ['corridor', 'bathroom', 'east_of'], ['corridor', 'kitchen', 'north_of'], ['corridor', 'livingroom', 'south_of'], ['counter', 'kitchen', 'at'], ['fridge', 'kitchen', 'at'], ['fridge', 'open', 'is'], ['frosted-glass door', 'closed', 'is'], ['frosted-glass door', 'kitchen', 'south_of'], ['frosted-glass door', 'pantry', 'north_of'], ['kitchen', 'corridor', 'south_of'], ['knife', 'counter', 'on'], ['livingroom', 'bedroom', 'south_of'], ['livingroom', 'corridor', 'north_of'], ['oven', 'kitchen', 'at'], ['player', 'kitchen', 'at'], ['red apple', 'chopped', 'needs'], ['red apple', 'cookbook', 'part_of'], ['red apple', 'player', 'in'], ['red apple', 'roasted', 'is'], ['red apple', 'roasted', 'needs'], ['red apple', 'uncut', 'is'], ['red hot pepper', 'fridge', 'in'], ['red hot pepper', 'raw', 'is'], ['red hot pepper', 'uncut', 'is'], ['red onion', 'cookbook', 'part_of'], ['red onion', 'fried', 'needs'], ['red onion', 'player', 'in'], ['red onion', 'raw', 'is'], ['red onion', 'sliced', 'needs'], ['red onion', 'uncut', 'is'], ['red potato', 'cookbook', 'part_of'], ['red potato', 'diced', 'needs'], ['red potato', 'fried', 'needs'], ['red potato', 'player', 'in'], ['red potato', 'uncut', 'is'], ['shelf', 'pantry', 'at'], ['sofa', 'livingroom', 'at'], ['stove', 'kitchen', 'at'], ['table', 'kitchen', 'at'], ['toilet', 'bathroom', 'at'], ['white onion', 'fridge', 'in'], ['white onion', 'raw', 'is'], ['white onion', 'uncut', 'is'], ['yellow potato', 'counter', 'on'], ['yellow potato', 'uncut', 'is']]
Admissible actions: ['close fridge', 'cook red apple with oven', 'cook red apple with stove', 'cook red onion with oven', 'cook red onion with stove', 'cook red potato with oven', 'cook red potato with stove', 'drop red apple', 'drop red onion', 'drop red potato', 'eat red apple', 'eat red onion', 'examine cookbook', 'go north', 'insert red apple into fridge', 'insert red onion into fridge', 'insert red potato into fridge', 'open frosted-glass door', 'prepare meal', 'put red apple on counter', 'put red apple on stove', 'put red apple on table', 'put red onion on counter', 'put red onion on stove', 'put red onion on table', 'put red potato on counter', 'put red potato on stove', 'put red potato on table', 'take cookbook from counter', 'take knife from counter', 'take red hot pepper from fridge', 'take white onion from fridge', 'take yellow potato from counter']
Choose: cook red onion with stove
Reward: 1|Score: 5|Done: False

===== ----- ===== Step 9 ===== ----- =====
Obs: [['bathroom', 'corridor', 'west_of'], ['bed', 'bedroom', 'at'], ['bedroom', 'livingroom', 'north_of'], ['cookbook', 'counter', 'on'], ['corridor', 'bathroom', 'east_of'], ['corridor', 'kitchen', 'north_of'], ['corridor', 'livingroom', 'south_of'], ['counter', 'kitchen', 'at'], ['fridge', 'kitchen', 'at'], ['fridge', 'open', 'is'], ['frosted-glass door', 'closed', 'is'], ['frosted-glass door', 'kitchen', 'south_of'], ['frosted-glass door', 'pantry', 'north_of'], ['kitchen', 'corridor', 'south_of'], ['knife', 'counter', 'on'], ['livingroom', 'bedroom', 'south_of'], ['livingroom', 'corridor', 'north_of'], ['oven', 'kitchen', 'at'], ['player', 'kitchen', 'at'], ['red apple', 'chopped', 'needs'], ['red apple', 'cookbook', 'part_of'], ['red apple', 'player', 'in'], ['red apple', 'roasted', 'is'], ['red apple', 'roasted', 'needs'], ['red apple', 'uncut', 'is'], ['red hot pepper', 'fridge', 'in'], ['red hot pepper', 'raw', 'is'], ['red hot pepper', 'uncut', 'is'], ['red onion', 'cookbook', 'part_of'], ['red onion', 'fried', 'is'], ['red onion', 'fried', 'needs'], ['red onion', 'player', 'in'], ['red onion', 'sliced', 'needs'], ['red onion', 'uncut', 'is'], ['red potato', 'cookbook', 'part_of'], ['red potato', 'diced', 'needs'], ['red potato', 'fried', 'needs'], ['red potato', 'player', 'in'], ['red potato', 'uncut', 'is'], ['shelf', 'pantry', 'at'], ['sofa', 'livingroom', 'at'], ['stove', 'kitchen', 'at'], ['table', 'kitchen', 'at'], ['toilet', 'bathroom', 'at'], ['white onion', 'fridge', 'in'], ['white onion', 'raw', 'is'], ['white onion', 'uncut', 'is'], ['yellow potato', 'counter', 'on'], ['yellow potato', 'uncut', 'is']]
Admissible actions: ['close fridge', 'cook red apple with oven', 'cook red apple with stove', 'cook red onion with oven', 'cook red onion with stove', 'cook red potato with oven', 'cook red potato with stove', 'drop red apple', 'drop red onion', 'drop red potato', 'eat red apple', 'eat red onion', 'examine cookbook', 'go north', 'insert red apple into fridge', 'insert red onion into fridge', 'insert red potato into fridge', 'open frosted-glass door', 'prepare meal', 'put red apple on counter', 'put red apple on stove', 'put red apple on table', 'put red onion on counter', 'put red onion on stove', 'put red onion on table', 'put red potato on counter', 'put red potato on stove', 'put red potato on table', 'take cookbook from counter', 'take knife from counter', 'take red hot pepper from fridge', 'take white onion from fridge', 'take yellow potato from counter']
Choose: cook red potato with stove
Reward: 1|Score: 6|Done: False

===== ----- ===== Step 10 ===== ----- =====
Obs: [['bathroom', 'corridor', 'west_of'], ['bed', 'bedroom', 'at'], ['bedroom', 'livingroom', 'north_of'], ['cookbook', 'counter', 'on'], ['corridor', 'bathroom', 'east_of'], ['corridor', 'kitchen', 'north_of'], ['corridor', 'livingroom', 'south_of'], ['counter', 'kitchen', 'at'], ['fridge', 'kitchen', 'at'], ['fridge', 'open', 'is'], ['frosted-glass door', 'closed', 'is'], ['frosted-glass door', 'kitchen', 'south_of'], ['frosted-glass door', 'pantry', 'north_of'], ['kitchen', 'corridor', 'south_of'], ['knife', 'counter', 'on'], ['livingroom', 'bedroom', 'south_of'], ['livingroom', 'corridor', 'north_of'], ['oven', 'kitchen', 'at'], ['player', 'kitchen', 'at'], ['red apple', 'chopped', 'needs'], ['red apple', 'cookbook', 'part_of'], ['red apple', 'player', 'in'], ['red apple', 'roasted', 'is'], ['red apple', 'roasted', 'needs'], ['red apple', 'uncut', 'is'], ['red hot pepper', 'fridge', 'in'], ['red hot pepper', 'raw', 'is'], ['red hot pepper', 'uncut', 'is'], ['red onion', 'cookbook', 'part_of'], ['red onion', 'fried', 'is'], ['red onion', 'fried', 'needs'], ['red onion', 'player', 'in'], ['red onion', 'sliced', 'needs'], ['red onion', 'uncut', 'is'], ['red potato', 'cookbook', 'part_of'], ['red potato', 'diced', 'needs'], ['red potato', 'fried', 'is'], ['red potato', 'fried', 'needs'], ['red potato', 'player', 'in'], ['red potato', 'uncut', 'is'], ['shelf', 'pantry', 'at'], ['sofa', 'livingroom', 'at'], ['stove', 'kitchen', 'at'], ['table', 'kitchen', 'at'], ['toilet', 'bathroom', 'at'], ['white onion', 'fridge', 'in'], ['white onion', 'raw', 'is'], ['white onion', 'uncut', 'is'], ['yellow potato', 'counter', 'on'], ['yellow potato', 'uncut', 'is']]
Admissible actions: ['close fridge', 'cook red apple with oven', 'cook red apple with stove', 'cook red onion with oven', 'cook red onion with stove', 'cook red potato with oven', 'cook red potato with stove', 'drop red apple', 'drop red onion', 'drop red potato', 'eat red apple', 'eat red onion', 'eat red potato', 'examine cookbook', 'go north', 'insert red apple into fridge', 'insert red onion into fridge', 'insert red potato into fridge', 'open frosted-glass door', 'prepare meal', 'put red apple on counter', 'put red apple on stove', 'put red apple on table', 'put red onion on counter', 'put red onion on stove', 'put red onion on table', 'put red potato on counter', 'put red potato on stove', 'put red potato on table', 'take cookbook from counter', 'take knife from counter', 'take red hot pepper from fridge', 'take white onion from fridge', 'take yellow potato from counter']
Choose: take knife from counter
Reward: 0|Score: 6|Done: False

===== ----- ===== Step 11 ===== ----- =====
Obs: [['bathroom', 'corridor', 'west_of'], ['bed', 'bedroom', 'at'], ['bedroom', 'livingroom', 'north_of'], ['cookbook', 'counter', 'on'], ['corridor', 'bathroom', 'east_of'], ['corridor', 'kitchen', 'north_of'], ['corridor', 'livingroom', 'south_of'], ['counter', 'kitchen', 'at'], ['fridge', 'kitchen', 'at'], ['fridge', 'open', 'is'], ['frosted-glass door', 'closed', 'is'], ['frosted-glass door', 'kitchen', 'south_of'], ['frosted-glass door', 'pantry', 'north_of'], ['kitchen', 'corridor', 'south_of'], ['knife', 'player', 'in'], ['livingroom', 'bedroom', 'south_of'], ['livingroom', 'corridor', 'north_of'], ['oven', 'kitchen', 'at'], ['player', 'kitchen', 'at'], ['red apple', 'chopped', 'needs'], ['red apple', 'cookbook', 'part_of'], ['red apple', 'player', 'in'], ['red apple', 'roasted', 'is'], ['red apple', 'roasted', 'needs'], ['red apple', 'uncut', 'is'], ['red hot pepper', 'fridge', 'in'], ['red hot pepper', 'raw', 'is'], ['red hot pepper', 'uncut', 'is'], ['red onion', 'cookbook', 'part_of'], ['red onion', 'fried', 'is'], ['red onion', 'fried', 'needs'], ['red onion', 'player', 'in'], ['red onion', 'sliced', 'needs'], ['red onion', 'uncut', 'is'], ['red potato', 'cookbook', 'part_of'], ['red potato', 'diced', 'needs'], ['red potato', 'fried', 'is'], ['red potato', 'fried', 'needs'], ['red potato', 'player', 'in'], ['red potato', 'uncut', 'is'], ['shelf', 'pantry', 'at'], ['sofa', 'livingroom', 'at'], ['stove', 'kitchen', 'at'], ['table', 'kitchen', 'at'], ['toilet', 'bathroom', 'at'], ['white onion', 'fridge', 'in'], ['white onion', 'raw', 'is'], ['white onion', 'uncut', 'is'], ['yellow potato', 'counter', 'on'], ['yellow potato', 'uncut', 'is']]
Admissible actions: ['chop red apple with knife', 'chop red onion with knife', 'chop red potato with knife', 'close fridge', 'cook red apple with oven', 'cook red apple with stove', 'cook red onion with oven', 'cook red onion with stove', 'cook red potato with oven', 'cook red potato with stove', 'dice red apple with knife', 'dice red onion with knife', 'dice red potato with knife', 'drop knife', 'drop red apple', 'drop red onion', 'drop red potato', 'eat red apple', 'eat red onion', 'eat red potato', 'examine cookbook', 'go north', 'insert knife into fridge', 'insert red apple into fridge', 'insert red onion into fridge', 'insert red potato into fridge', 'open frosted-glass door', 'prepare meal', 'put knife on counter', 'put knife on stove', 'put knife on table', 'put red apple on counter', 'put red apple on stove', 'put red apple on table', 'put red onion on counter', 'put red onion on stove', 'put red onion on table', 'put red potato on counter', 'put red potato on stove', 'put red potato on table', 'slice red apple with knife', 'slice red onion with knife', 'slice red potato with knife', 'take cookbook from counter', 'take red hot pepper from fridge', 'take white onion from fridge', 'take yellow potato from counter']
Choose: chop red apple with knife
Reward: 1|Score: 7|Done: False

===== ----- ===== Step 12 ===== ----- =====
Obs: [['bathroom', 'corridor', 'west_of'], ['bed', 'bedroom', 'at'], ['bedroom', 'livingroom', 'north_of'], ['cookbook', 'counter', 'on'], ['corridor', 'bathroom', 'east_of'], ['corridor', 'kitchen', 'north_of'], ['corridor', 'livingroom', 'south_of'], ['counter', 'kitchen', 'at'], ['fridge', 'kitchen', 'at'], ['fridge', 'open', 'is'], ['frosted-glass door', 'closed', 'is'], ['frosted-glass door', 'kitchen', 'south_of'], ['frosted-glass door', 'pantry', 'north_of'], ['kitchen', 'corridor', 'south_of'], ['knife', 'player', 'in'], ['livingroom', 'bedroom', 'south_of'], ['livingroom', 'corridor', 'north_of'], ['oven', 'kitchen', 'at'], ['player', 'kitchen', 'at'], ['red apple', 'chopped', 'is'], ['red apple', 'chopped', 'needs'], ['red apple', 'cookbook', 'part_of'], ['red apple', 'player', 'in'], ['red apple', 'roasted', 'is'], ['red apple', 'roasted', 'needs'], ['red hot pepper', 'fridge', 'in'], ['red hot pepper', 'raw', 'is'], ['red hot pepper', 'uncut', 'is'], ['red onion', 'cookbook', 'part_of'], ['red onion', 'fried', 'is'], ['red onion', 'fried', 'needs'], ['red onion', 'player', 'in'], ['red onion', 'sliced', 'needs'], ['red onion', 'uncut', 'is'], ['red potato', 'cookbook', 'part_of'], ['red potato', 'diced', 'needs'], ['red potato', 'fried', 'is'], ['red potato', 'fried', 'needs'], ['red potato', 'player', 'in'], ['red potato', 'uncut', 'is'], ['shelf', 'pantry', 'at'], ['sofa', 'livingroom', 'at'], ['stove', 'kitchen', 'at'], ['table', 'kitchen', 'at'], ['toilet', 'bathroom', 'at'], ['white onion', 'fridge', 'in'], ['white onion', 'raw', 'is'], ['white onion', 'uncut', 'is'], ['yellow potato', 'counter', 'on'], ['yellow potato', 'uncut', 'is']]
Admissible actions: ['chop red onion with knife', 'chop red potato with knife', 'close fridge', 'cook red apple with oven', 'cook red apple with stove', 'cook red onion with oven', 'cook red onion with stove', 'cook red potato with oven', 'cook red potato with stove', 'dice red onion with knife', 'dice red potato with knife', 'drop knife', 'drop red apple', 'drop red onion', 'drop red potato', 'eat red apple', 'eat red onion', 'eat red potato', 'examine cookbook', 'go north', 'insert knife into fridge', 'insert red apple into fridge', 'insert red onion into fridge', 'insert red potato into fridge', 'open frosted-glass door', 'prepare meal', 'put knife on counter', 'put knife on stove', 'put knife on table', 'put red apple on counter', 'put red apple on stove', 'put red apple on table', 'put red onion on counter', 'put red onion on stove', 'put red onion on table', 'put red potato on counter', 'put red potato on stove', 'put red potato on table', 'slice red onion with knife', 'slice red potato with knife', 'take cookbook from counter', 'take red hot pepper from fridge', 'take white onion from fridge', 'take yellow potato from counter']
Choose: drop knife
Reward: 0|Score: 7|Done: False

===== ----- ===== Step 13 ===== ----- =====
Obs: [['bathroom', 'corridor', 'west_of'], ['bed', 'bedroom', 'at'], ['bedroom', 'livingroom', 'north_of'], ['cookbook', 'counter', 'on'], ['corridor', 'bathroom', 'east_of'], ['corridor', 'kitchen', 'north_of'], ['corridor', 'livingroom', 'south_of'], ['counter', 'kitchen', 'at'], ['fridge', 'kitchen', 'at'], ['fridge', 'open', 'is'], ['frosted-glass door', 'closed', 'is'], ['frosted-glass door', 'kitchen', 'south_of'], ['frosted-glass door', 'pantry', 'north_of'], ['kitchen', 'corridor', 'south_of'], ['knife', 'kitchen', 'at'], ['livingroom', 'bedroom', 'south_of'], ['livingroom', 'corridor', 'north_of'], ['oven', 'kitchen', 'at'], ['player', 'kitchen', 'at'], ['red apple', 'chopped', 'is'], ['red apple', 'chopped', 'needs'], ['red apple', 'cookbook', 'part_of'], ['red apple', 'player', 'in'], ['red apple', 'roasted', 'is'], ['red apple', 'roasted', 'needs'], ['red hot pepper', 'fridge', 'in'], ['red hot pepper', 'raw', 'is'], ['red hot pepper', 'uncut', 'is'], ['red onion', 'cookbook', 'part_of'], ['red onion', 'fried', 'is'], ['red onion', 'fried', 'needs'], ['red onion', 'player', 'in'], ['red onion', 'sliced', 'needs'], ['red onion', 'uncut', 'is'], ['red potato', 'cookbook', 'part_of'], ['red potato', 'diced', 'needs'], ['red potato', 'fried', 'is'], ['red potato', 'fried', 'needs'], ['red potato', 'player', 'in'], ['red potato', 'uncut', 'is'], ['shelf', 'pantry', 'at'], ['sofa', 'livingroom', 'at'], ['stove', 'kitchen', 'at'], ['table', 'kitchen', 'at'], ['toilet', 'bathroom', 'at'], ['white onion', 'fridge', 'in'], ['white onion', 'raw', 'is'], ['white onion', 'uncut', 'is'], ['yellow potato', 'counter', 'on'], ['yellow potato', 'uncut', 'is']]
Admissible actions: ['close fridge', 'cook red apple with oven', 'cook red apple with stove', 'cook red onion with oven', 'cook red onion with stove', 'cook red potato with oven', 'cook red potato with stove', 'drop red apple', 'drop red onion', 'drop red potato', 'eat red apple', 'eat red onion', 'eat red potato', 'examine cookbook', 'go north', 'insert red apple into fridge', 'insert red onion into fridge', 'insert red potato into fridge', 'open frosted-glass door', 'prepare meal', 'put red apple on counter', 'put red apple on stove', 'put red apple on table', 'put red onion on counter', 'put red onion on stove', 'put red onion on table', 'put red potato on counter', 'put red potato on stove', 'put red potato on table', 'take cookbook from counter', 'take knife', 'take red hot pepper from fridge', 'take white onion from fridge', 'take yellow potato from counter']
Choose: take knife
Reward: 0|Score: 7|Done: False

===== ----- ===== Step 14 ===== ----- =====
Obs: [['bathroom', 'corridor', 'west_of'], ['bed', 'bedroom', 'at'], ['bedroom', 'livingroom', 'north_of'], ['cookbook', 'counter', 'on'], ['corridor', 'bathroom', 'east_of'], ['corridor', 'kitchen', 'north_of'], ['corridor', 'livingroom', 'south_of'], ['counter', 'kitchen', 'at'], ['fridge', 'kitchen', 'at'], ['fridge', 'open', 'is'], ['frosted-glass door', 'closed', 'is'], ['frosted-glass door', 'kitchen', 'south_of'], ['frosted-glass door', 'pantry', 'north_of'], ['kitchen', 'corridor', 'south_of'], ['knife', 'player', 'in'], ['livingroom', 'bedroom', 'south_of'], ['livingroom', 'corridor', 'north_of'], ['oven', 'kitchen', 'at'], ['player', 'kitchen', 'at'], ['red apple', 'chopped', 'is'], ['red apple', 'chopped', 'needs'], ['red apple', 'cookbook', 'part_of'], ['red apple', 'player', 'in'], ['red apple', 'roasted', 'is'], ['red apple', 'roasted', 'needs'], ['red hot pepper', 'fridge', 'in'], ['red hot pepper', 'raw', 'is'], ['red hot pepper', 'uncut', 'is'], ['red onion', 'cookbook', 'part_of'], ['red onion', 'fried', 'is'], ['red onion', 'fried', 'needs'], ['red onion', 'player', 'in'], ['red onion', 'sliced', 'needs'], ['red onion', 'uncut', 'is'], ['red potato', 'cookbook', 'part_of'], ['red potato', 'diced', 'needs'], ['red potato', 'fried', 'is'], ['red potato', 'fried', 'needs'], ['red potato', 'player', 'in'], ['red potato', 'uncut', 'is'], ['shelf', 'pantry', 'at'], ['sofa', 'livingroom', 'at'], ['stove', 'kitchen', 'at'], ['table', 'kitchen', 'at'], ['toilet', 'bathroom', 'at'], ['white onion', 'fridge', 'in'], ['white onion', 'raw', 'is'], ['white onion', 'uncut', 'is'], ['yellow potato', 'counter', 'on'], ['yellow potato', 'uncut', 'is']]
Admissible actions: ['chop red onion with knife', 'chop red potato with knife', 'close fridge', 'cook red apple with oven', 'cook red apple with stove', 'cook red onion with oven', 'cook red onion with stove', 'cook red potato with oven', 'cook red potato with stove', 'dice red onion with knife', 'dice red potato with knife', 'drop knife', 'drop red apple', 'drop red onion', 'drop red potato', 'eat red apple', 'eat red onion', 'eat red potato', 'examine cookbook', 'go north', 'insert knife into fridge', 'insert red apple into fridge', 'insert red onion into fridge', 'insert red potato into fridge', 'open frosted-glass door', 'prepare meal', 'put knife on counter', 'put knife on stove', 'put knife on table', 'put red apple on counter', 'put red apple on stove', 'put red apple on table', 'put red onion on counter', 'put red onion on stove', 'put red onion on table', 'put red potato on counter', 'put red potato on stove', 'put red potato on table', 'slice red onion with knife', 'slice red potato with knife', 'take cookbook from counter', 'take red hot pepper from fridge', 'take white onion from fridge', 'take yellow potato from counter']
Choose: slice red onion with knife
Reward: 1|Score: 8|Done: False

===== ----- ===== Step 15 ===== ----- =====
Obs: [['bathroom', 'corridor', 'west_of'], ['bed', 'bedroom', 'at'], ['bedroom', 'livingroom', 'north_of'], ['cookbook', 'counter', 'on'], ['corridor', 'bathroom', 'east_of'], ['corridor', 'kitchen', 'north_of'], ['corridor', 'livingroom', 'south_of'], ['counter', 'kitchen', 'at'], ['fridge', 'kitchen', 'at'], ['fridge', 'open', 'is'], ['frosted-glass door', 'closed', 'is'], ['frosted-glass door', 'kitchen', 'south_of'], ['frosted-glass door', 'pantry', 'north_of'], ['kitchen', 'corridor', 'south_of'], ['knife', 'player', 'in'], ['livingroom', 'bedroom', 'south_of'], ['livingroom', 'corridor', 'north_of'], ['oven', 'kitchen', 'at'], ['player', 'kitchen', 'at'], ['red apple', 'chopped', 'is'], ['red apple', 'chopped', 'needs'], ['red apple', 'cookbook', 'part_of'], ['red apple', 'player', 'in'], ['red apple', 'roasted', 'is'], ['red apple', 'roasted', 'needs'], ['red hot pepper', 'fridge', 'in'], ['red hot pepper', 'raw', 'is'], ['red hot pepper', 'uncut', 'is'], ['red onion', 'cookbook', 'part_of'], ['red onion', 'fried', 'is'], ['red onion', 'fried', 'needs'], ['red onion', 'player', 'in'], ['red onion', 'sliced', 'is'], ['red onion', 'sliced', 'needs'], ['red potato', 'cookbook', 'part_of'], ['red potato', 'diced', 'needs'], ['red potato', 'fried', 'is'], ['red potato', 'fried', 'needs'], ['red potato', 'player', 'in'], ['red potato', 'uncut', 'is'], ['shelf', 'pantry', 'at'], ['sofa', 'livingroom', 'at'], ['stove', 'kitchen', 'at'], ['table', 'kitchen', 'at'], ['toilet', 'bathroom', 'at'], ['white onion', 'fridge', 'in'], ['white onion', 'raw', 'is'], ['white onion', 'uncut', 'is'], ['yellow potato', 'counter', 'on'], ['yellow potato', 'uncut', 'is']]
Admissible actions: ['chop red potato with knife', 'close fridge', 'cook red apple with oven', 'cook red apple with stove', 'cook red onion with oven', 'cook red onion with stove', 'cook red potato with oven', 'cook red potato with stove', 'dice red potato with knife', 'drop knife', 'drop red apple', 'drop red onion', 'drop red potato', 'eat red apple', 'eat red onion', 'eat red potato', 'examine cookbook', 'go north', 'insert knife into fridge', 'insert red apple into fridge', 'insert red onion into fridge', 'insert red potato into fridge', 'open frosted-glass door', 'prepare meal', 'put knife on counter', 'put knife on stove', 'put knife on table', 'put red apple on counter', 'put red apple on stove', 'put red apple on table', 'put red onion on counter', 'put red onion on stove', 'put red onion on table', 'put red potato on counter', 'put red potato on stove', 'put red potato on table', 'slice red potato with knife', 'take cookbook from counter', 'take red hot pepper from fridge', 'take white onion from fridge', 'take yellow potato from counter']
Choose: drop knife
Reward: 0|Score: 8|Done: False

===== ----- ===== Step 16 ===== ----- =====
Obs: [['bathroom', 'corridor', 'west_of'], ['bed', 'bedroom', 'at'], ['bedroom', 'livingroom', 'north_of'], ['cookbook', 'counter', 'on'], ['corridor', 'bathroom', 'east_of'], ['corridor', 'kitchen', 'north_of'], ['corridor', 'livingroom', 'south_of'], ['counter', 'kitchen', 'at'], ['fridge', 'kitchen', 'at'], ['fridge', 'open', 'is'], ['frosted-glass door', 'closed', 'is'], ['frosted-glass door', 'kitchen', 'south_of'], ['frosted-glass door', 'pantry', 'north_of'], ['kitchen', 'corridor', 'south_of'], ['knife', 'kitchen', 'at'], ['livingroom', 'bedroom', 'south_of'], ['livingroom', 'corridor', 'north_of'], ['oven', 'kitchen', 'at'], ['player', 'kitchen', 'at'], ['red apple', 'chopped', 'is'], ['red apple', 'chopped', 'needs'], ['red apple', 'cookbook', 'part_of'], ['red apple', 'player', 'in'], ['red apple', 'roasted', 'is'], ['red apple', 'roasted', 'needs'], ['red hot pepper', 'fridge', 'in'], ['red hot pepper', 'raw', 'is'], ['red hot pepper', 'uncut', 'is'], ['red onion', 'cookbook', 'part_of'], ['red onion', 'fried', 'is'], ['red onion', 'fried', 'needs'], ['red onion', 'player', 'in'], ['red onion', 'sliced', 'is'], ['red onion', 'sliced', 'needs'], ['red potato', 'cookbook', 'part_of'], ['red potato', 'diced', 'needs'], ['red potato', 'fried', 'is'], ['red potato', 'fried', 'needs'], ['red potato', 'player', 'in'], ['red potato', 'uncut', 'is'], ['shelf', 'pantry', 'at'], ['sofa', 'livingroom', 'at'], ['stove', 'kitchen', 'at'], ['table', 'kitchen', 'at'], ['toilet', 'bathroom', 'at'], ['white onion', 'fridge', 'in'], ['white onion', 'raw', 'is'], ['white onion', 'uncut', 'is'], ['yellow potato', 'counter', 'on'], ['yellow potato', 'uncut', 'is']]
Admissible actions: ['close fridge', 'cook red apple with oven', 'cook red apple with stove', 'cook red onion with oven', 'cook red onion with stove', 'cook red potato with oven', 'cook red potato with stove', 'drop red apple', 'drop red onion', 'drop red potato', 'eat red apple', 'eat red onion', 'eat red potato', 'examine cookbook', 'go north', 'insert red apple into fridge', 'insert red onion into fridge', 'insert red potato into fridge', 'open frosted-glass door', 'prepare meal', 'put red apple on counter', 'put red apple on stove', 'put red apple on table', 'put red onion on counter', 'put red onion on stove', 'put red onion on table', 'put red potato on counter', 'put red potato on stove', 'put red potato on table', 'take cookbook from counter', 'take knife', 'take red hot pepper from fridge', 'take white onion from fridge', 'take yellow potato from counter']
Choose: take knife
Reward: 0|Score: 8|Done: False

===== ----- ===== Step 17 ===== ----- =====
Obs: [['bathroom', 'corridor', 'west_of'], ['bed', 'bedroom', 'at'], ['bedroom', 'livingroom', 'north_of'], ['cookbook', 'counter', 'on'], ['corridor', 'bathroom', 'east_of'], ['corridor', 'kitchen', 'north_of'], ['corridor', 'livingroom', 'south_of'], ['counter', 'kitchen', 'at'], ['fridge', 'kitchen', 'at'], ['fridge', 'open', 'is'], ['frosted-glass door', 'closed', 'is'], ['frosted-glass door', 'kitchen', 'south_of'], ['frosted-glass door', 'pantry', 'north_of'], ['kitchen', 'corridor', 'south_of'], ['knife', 'player', 'in'], ['livingroom', 'bedroom', 'south_of'], ['livingroom', 'corridor', 'north_of'], ['oven', 'kitchen', 'at'], ['player', 'kitchen', 'at'], ['red apple', 'chopped', 'is'], ['red apple', 'chopped', 'needs'], ['red apple', 'cookbook', 'part_of'], ['red apple', 'player', 'in'], ['red apple', 'roasted', 'is'], ['red apple', 'roasted', 'needs'], ['red hot pepper', 'fridge', 'in'], ['red hot pepper', 'raw', 'is'], ['red hot pepper', 'uncut', 'is'], ['red onion', 'cookbook', 'part_of'], ['red onion', 'fried', 'is'], ['red onion', 'fried', 'needs'], ['red onion', 'player', 'in'], ['red onion', 'sliced', 'is'], ['red onion', 'sliced', 'needs'], ['red potato', 'cookbook', 'part_of'], ['red potato', 'diced', 'needs'], ['red potato', 'fried', 'is'], ['red potato', 'fried', 'needs'], ['red potato', 'player', 'in'], ['red potato', 'uncut', 'is'], ['shelf', 'pantry', 'at'], ['sofa', 'livingroom', 'at'], ['stove', 'kitchen', 'at'], ['table', 'kitchen', 'at'], ['toilet', 'bathroom', 'at'], ['white onion', 'fridge', 'in'], ['white onion', 'raw', 'is'], ['white onion', 'uncut', 'is'], ['yellow potato', 'counter', 'on'], ['yellow potato', 'uncut', 'is']]
Admissible actions: ['chop red potato with knife', 'close fridge', 'cook red apple with oven', 'cook red apple with stove', 'cook red onion with oven', 'cook red onion with stove', 'cook red potato with oven', 'cook red potato with stove', 'dice red potato with knife', 'drop knife', 'drop red apple', 'drop red onion', 'drop red potato', 'eat red apple', 'eat red onion', 'eat red potato', 'examine cookbook', 'go north', 'insert knife into fridge', 'insert red apple into fridge', 'insert red onion into fridge', 'insert red potato into fridge', 'open frosted-glass door', 'prepare meal', 'put knife on counter', 'put knife on stove', 'put knife on table', 'put red apple on counter', 'put red apple on stove', 'put red apple on table', 'put red onion on counter', 'put red onion on stove', 'put red onion on table', 'put red potato on counter', 'put red potato on stove', 'put red potato on table', 'slice red potato with knife', 'take cookbook from counter', 'take red hot pepper from fridge', 'take white onion from fridge', 'take yellow potato from counter']
Choose: dice red potato with knife
Reward: 1|Score: 9|Done: False

===== ----- ===== Step 18 ===== ----- =====
Obs: [['bathroom', 'corridor', 'west_of'], ['bed', 'bedroom', 'at'], ['bedroom', 'livingroom', 'north_of'], ['cookbook', 'counter', 'on'], ['corridor', 'bathroom', 'east_of'], ['corridor', 'kitchen', 'north_of'], ['corridor', 'livingroom', 'south_of'], ['counter', 'kitchen', 'at'], ['fridge', 'kitchen', 'at'], ['fridge', 'open', 'is'], ['frosted-glass door', 'closed', 'is'], ['frosted-glass door', 'kitchen', 'south_of'], ['frosted-glass door', 'pantry', 'north_of'], ['kitchen', 'corridor', 'south_of'], ['knife', 'player', 'in'], ['livingroom', 'bedroom', 'south_of'], ['livingroom', 'corridor', 'north_of'], ['oven', 'kitchen', 'at'], ['player', 'kitchen', 'at'], ['red apple', 'chopped', 'is'], ['red apple', 'chopped', 'needs'], ['red apple', 'cookbook', 'part_of'], ['red apple', 'player', 'in'], ['red apple', 'roasted', 'is'], ['red apple', 'roasted', 'needs'], ['red hot pepper', 'fridge', 'in'], ['red hot pepper', 'raw', 'is'], ['red hot pepper', 'uncut', 'is'], ['red onion', 'cookbook', 'part_of'], ['red onion', 'fried', 'is'], ['red onion', 'fried', 'needs'], ['red onion', 'player', 'in'], ['red onion', 'sliced', 'is'], ['red onion', 'sliced', 'needs'], ['red potato', 'cookbook', 'part_of'], ['red potato', 'diced', 'is'], ['red potato', 'diced', 'needs'], ['red potato', 'fried', 'is'], ['red potato', 'fried', 'needs'], ['red potato', 'player', 'in'], ['shelf', 'pantry', 'at'], ['sofa', 'livingroom', 'at'], ['stove', 'kitchen', 'at'], ['table', 'kitchen', 'at'], ['toilet', 'bathroom', 'at'], ['white onion', 'fridge', 'in'], ['white onion', 'raw', 'is'], ['white onion', 'uncut', 'is'], ['yellow potato', 'counter', 'on'], ['yellow potato', 'uncut', 'is']]
Admissible actions: ['close fridge', 'cook red apple with oven', 'cook red apple with stove', 'cook red onion with oven', 'cook red onion with stove', 'cook red potato with oven', 'cook red potato with stove', 'drop knife', 'drop red apple', 'drop red onion', 'drop red potato', 'eat red apple', 'eat red onion', 'eat red potato', 'examine cookbook', 'go north', 'insert knife into fridge', 'insert red apple into fridge', 'insert red onion into fridge', 'insert red potato into fridge', 'open frosted-glass door', 'prepare meal', 'put knife on counter', 'put knife on stove', 'put knife on table', 'put red apple on counter', 'put red apple on stove', 'put red apple on table', 'put red onion on counter', 'put red onion on stove', 'put red onion on table', 'put red potato on counter', 'put red potato on stove', 'put red potato on table', 'take cookbook from counter', 'take red hot pepper from fridge', 'take white onion from fridge', 'take yellow potato from counter']
Choose: drop knife
Reward: 0|Score: 9|Done: False

===== ----- ===== Step 19 ===== ----- =====
Obs: [['bathroom', 'corridor', 'west_of'], ['bed', 'bedroom', 'at'], ['bedroom', 'livingroom', 'north_of'], ['cookbook', 'counter', 'on'], ['corridor', 'bathroom', 'east_of'], ['corridor', 'kitchen', 'north_of'], ['corridor', 'livingroom', 'south_of'], ['counter', 'kitchen', 'at'], ['fridge', 'kitchen', 'at'], ['fridge', 'open', 'is'], ['frosted-glass door', 'closed', 'is'], ['frosted-glass door', 'kitchen', 'south_of'], ['frosted-glass door', 'pantry', 'north_of'], ['kitchen', 'corridor', 'south_of'], ['knife', 'kitchen', 'at'], ['livingroom', 'bedroom', 'south_of'], ['livingroom', 'corridor', 'north_of'], ['oven', 'kitchen', 'at'], ['player', 'kitchen', 'at'], ['red apple', 'chopped', 'is'], ['red apple', 'chopped', 'needs'], ['red apple', 'cookbook', 'part_of'], ['red apple', 'player', 'in'], ['red apple', 'roasted', 'is'], ['red apple', 'roasted', 'needs'], ['red hot pepper', 'fridge', 'in'], ['red hot pepper', 'raw', 'is'], ['red hot pepper', 'uncut', 'is'], ['red onion', 'cookbook', 'part_of'], ['red onion', 'fried', 'is'], ['red onion', 'fried', 'needs'], ['red onion', 'player', 'in'], ['red onion', 'sliced', 'is'], ['red onion', 'sliced', 'needs'], ['red potato', 'cookbook', 'part_of'], ['red potato', 'diced', 'is'], ['red potato', 'diced', 'needs'], ['red potato', 'fried', 'is'], ['red potato', 'fried', 'needs'], ['red potato', 'player', 'in'], ['shelf', 'pantry', 'at'], ['sofa', 'livingroom', 'at'], ['stove', 'kitchen', 'at'], ['table', 'kitchen', 'at'], ['toilet', 'bathroom', 'at'], ['white onion', 'fridge', 'in'], ['white onion', 'raw', 'is'], ['white onion', 'uncut', 'is'], ['yellow potato', 'counter', 'on'], ['yellow potato', 'uncut', 'is']]
Admissible actions: ['close fridge', 'cook red apple with oven', 'cook red apple with stove', 'cook red onion with oven', 'cook red onion with stove', 'cook red potato with oven', 'cook red potato with stove', 'drop red apple', 'drop red onion', 'drop red potato', 'eat red apple', 'eat red onion', 'eat red potato', 'examine cookbook', 'go north', 'insert red apple into fridge', 'insert red onion into fridge', 'insert red potato into fridge', 'open frosted-glass door', 'prepare meal', 'put red apple on counter', 'put red apple on stove', 'put red apple on table', 'put red onion on counter', 'put red onion on stove', 'put red onion on table', 'put red potato on counter', 'put red potato on stove', 'put red potato on table', 'take cookbook from counter', 'take knife', 'take red hot pepper from fridge', 'take white onion from fridge', 'take yellow potato from counter']
Choose: prepare meal
Reward: 1|Score: 10|Done: False

===== ----- ===== Step 20 ===== ----- =====
Obs: [['bathroom', 'corridor', 'west_of'], ['bed', 'bedroom', 'at'], ['bedroom', 'livingroom', 'north_of'], ['cookbook', 'counter', 'on'], ['corridor', 'bathroom', 'east_of'], ['corridor', 'kitchen', 'north_of'], ['corridor', 'livingroom', 'south_of'], ['counter', 'kitchen', 'at'], ['fridge', 'kitchen', 'at'], ['fridge', 'open', 'is'], ['frosted-glass door', 'closed', 'is'], ['frosted-glass door', 'kitchen', 'south_of'], ['frosted-glass door', 'pantry', 'north_of'], ['kitchen', 'corridor', 'south_of'], ['knife', 'kitchen', 'at'], ['livingroom', 'bedroom', 'south_of'], ['livingroom', 'corridor', 'north_of'], ['meal', 'player', 'in'], ['meal', 'raw', 'is'], ['oven', 'kitchen', 'at'], ['player', 'kitchen', 'at'], ['red apple', 'chopped', 'is'], ['red apple', 'chopped', 'needs'], ['red apple', 'cookbook', 'part_of'], ['red apple', 'roasted', 'is'], ['red apple', 'roasted', 'needs'], ['red hot pepper', 'fridge', 'in'], ['red hot pepper', 'raw', 'is'], ['red hot pepper', 'uncut', 'is'], ['red onion', 'cookbook', 'part_of'], ['red onion', 'fried', 'is'], ['red onion', 'fried', 'needs'], ['red onion', 'sliced', 'is'], ['red onion', 'sliced', 'needs'], ['red potato', 'cookbook', 'part_of'], ['red potato', 'diced', 'is'], ['red potato', 'diced', 'needs'], ['red potato', 'fried', 'is'], ['red potato', 'fried', 'needs'], ['shelf', 'pantry', 'at'], ['sofa', 'livingroom', 'at'], ['stove', 'kitchen', 'at'], ['table', 'kitchen', 'at'], ['toilet', 'bathroom', 'at'], ['white onion', 'fridge', 'in'], ['white onion', 'raw', 'is'], ['white onion', 'uncut', 'is'], ['yellow potato', 'counter', 'on'], ['yellow potato', 'uncut', 'is']]
Admissible actions: ['close fridge', 'cook meal with oven', 'cook meal with stove', 'drop meal', 'eat meal', 'examine cookbook', 'go north', 'insert meal into fridge', 'open frosted-glass door', 'put meal on counter', 'put meal on stove', 'put meal on table', 'take cookbook from counter', 'take knife', 'take red hot pepper from fridge', 'take white onion from fridge', 'take yellow potato from counter']
Choose: eat meal
Reward: 1|Score: 11|Done: True

===== ----- ===== ----- ===== ----- =====
Final obs: [['bathroom', 'corridor', 'west_of'], ['bed', 'bedroom', 'at'], ['bedroom', 'livingroom', 'north_of'], ['cookbook', 'counter', 'on'], ['corridor', 'bathroom', 'east_of'], ['corridor', 'kitchen', 'north_of'], ['corridor', 'livingroom', 'south_of'], ['counter', 'kitchen', 'at'], ['fridge', 'kitchen', 'at'], ['fridge', 'open', 'is'], ['frosted-glass door', 'closed', 'is'], ['frosted-glass door', 'kitchen', 'south_of'], ['frosted-glass door', 'pantry', 'north_of'], ['kitchen', 'corridor', 'south_of'], ['knife', 'kitchen', 'at'], ['livingroom', 'bedroom', 'south_of'], ['livingroom', 'corridor', 'north_of'], ['meal', 'consumed', 'is'], ['meal', 'raw', 'is'], ['oven', 'kitchen', 'at'], ['player', 'kitchen', 'at'], ['red apple', 'chopped', 'is'], ['red apple', 'chopped', 'needs'], ['red apple', 'cookbook', 'part_of'], ['red apple', 'roasted', 'is'], ['red apple', 'roasted', 'needs'], ['red hot pepper', 'fridge', 'in'], ['red hot pepper', 'raw', 'is'], ['red hot pepper', 'uncut', 'is'], ['red onion', 'cookbook', 'part_of'], ['red onion', 'fried', 'is'], ['red onion', 'fried', 'needs'], ['red onion', 'sliced', 'is'], ['red onion', 'sliced', 'needs'], ['red potato', 'cookbook', 'part_of'], ['red potato', 'diced', 'is'], ['red potato', 'diced', 'needs'], ['red potato', 'fried', 'is'], ['red potato', 'fried', 'needs'], ['shelf', 'pantry', 'at'], ['sofa', 'livingroom', 'at'], ['stove', 'kitchen', 'at'], ['table', 'kitchen', 'at'], ['toilet', 'bathroom', 'at'], ['white onion', 'fridge', 'in'], ['white onion', 'raw', 'is'], ['white onion', 'uncut', 'is'], ['yellow potato', 'counter', 'on'], ['yellow potato', 'uncut', 'is']]

\end{lstlisting}
